Dynamical flavour dependence of static heavy meson decay constants on the lattice

We study the dynamical flavour dependence of the lattice estimates of the heavy meson decay constant in the static limit. We perform the analysis by considering negative flavour numbers and by extrapolating the results to positive values. We observe a sizeable flavour dependence which increases the quenched estimates.

==> fB_fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.2}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.4}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.6}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1236){\makebox(0,0)[r]{0.8}}
\put(1416,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{1}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-10}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,113){\makebox(0,0){-8}}
\put(444,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,113){\makebox(0,0){-6}}
\put(625,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(805,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(805,113){\makebox(0,0){-4}}
\put(805,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,113){\makebox(0,0){-2}}
\put(985,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1166,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1166,113){\makebox(0,0){0}}
\put(1166,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1346,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1346,113){\makebox(0,0){2}}
\put(1346,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1,832){\makebox(0,0)[l]{\shortstack{{\Large $Z_L$}}}}
\put(850,23){\makebox(0,0){{\Large $n_f$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(1166,953){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(985,859){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(805,785){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(625,751){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,940){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(1156,940){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1156,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(985,841){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(975,841){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(975,876){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(805,772){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(795,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(795,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(625,744){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(615,744){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(615,758){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> fB_fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.2}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.4}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.6}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1236){\makebox(0,0)[r]{0.8}}
\put(1416,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{1}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-10}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,113){\makebox(0,0){-8}}
\put(444,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,113){\makebox(0,0){-6}}
\put(625,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(805,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(805,113){\makebox(0,0){-4}}
\put(805,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,113){\makebox(0,0){-2}}
\put(985,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1166,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1166,113){\makebox(0,0){0}}
\put(1166,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1346,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1346,113){\makebox(0,0){2}}
\put(1346,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1,832){\makebox(0,0)[l]{\shortstack{{\Large $Z_L$}}}}
\put(850,23){\makebox(0,0){{\Large $n_f$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(1166,1032){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(985,930){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(805,852){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(625,786){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(444,751){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,1024){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1156,1024){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1156,1039){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(985,921){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(975,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(975,940){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(805,839){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(795,839){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(795,865){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(625,775){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(615,775){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(615,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(444,741){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(434,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(434,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}

